Online Monitoring of Dynamic Systems for Signal Temporal Logic Specifications with Model Information

Online monitoring aims to evaluate or to predict, at runtime, whether or not the behaviors of a system satisfy some desired specification. It plays a key role in safety-critical cyber-physical systems. In this work, we propose a new model-based approach for online monitoring for specifications described by Signal Temporal Logic (STL) formulae. Specifically, we assume that the observed state traces are generated by an underlying dynamic system whose model is known. The main idea is to consider the dynamic of the system when evaluating the satisfaction of the STL formulae. To this end, effective approaches for the computation of feasible sets for STL formulae are provided. We show that, by explicitly utilizing the model information of the dynamic system, the proposed online monitoring algorithm can falsify or certify of the specification in advance compared with existing algorithms, where no model information is used. We also demonstrate the proposed monitoring algorithm by case studies.

==> figure_case.tex <==
% !TEX root = ../main.tex
\usetikzlibrary {patterns.meta}

\def\unit{0.5}

\begin{tikzpicture}
	% k = 0
	\filldraw[draw=white, fill=blue!18] (0*\unit, 2.74*\unit) rectangle (1*\unit, 4*\unit);
	% k = 1
	\filldraw[draw=white, fill=blue!18] (1*\unit, 2.62*\unit) rectangle (2*\unit, 4.92*\unit);
	% k = 2
	\filldraw[draw=white, fill=blue!18, fill opacity = 100] (2*\unit, 2.79*\unit) rectangle (3*\unit, 4.62*\unit);
	\draw[draw = white, pattern=north west lines, pattern color=blue!70] (2*\unit, 0*\unit) rectangle (3*\unit, 5*\unit);
	% k = 3
	\filldraw[draw=white, fill=blue!18] (3*\unit, 3*\unit) rectangle (4*\unit, 4*\unit);
	\draw[draw = white, pattern=north west lines, pattern color=blue!70] (3*\unit, 0*\unit) rectangle (4*\unit, 5*\unit);
	% k = 4
	\filldraw[draw=white, fill=blue!18] (4*\unit, 0*\unit) rectangle (5*\unit, 5*\unit);
	% k = 5
	\filldraw[draw=white, fill=blue!18] (5*\unit, 0*\unit) rectangle (6*\unit, 5*\unit);
	% k = 6
	\filldraw[draw=white, fill=blue!18] (6*\unit, 0*\unit) rectangle (7*\unit, 4.93*\unit);
	% k = 7
	\filldraw[draw=white, fill=blue!18] (7*\unit, 0*\unit) rectangle (8*\unit, 4.66*\unit);
	\draw[draw = white, pattern=north west lines, pattern color=blue!70] (7*\unit, 0*\unit) rectangle (8*\unit, 5*\unit);
	% k = 8
	\filldraw[draw=white, fill=blue!18] (8*\unit, 0*\unit) rectangle (9*\unit, 4.09*\unit);
	\draw[draw = white, pattern=north west lines, pattern color=blue!70] (8*\unit, 0*\unit) rectangle (9*\unit, 4.91*\unit);
	% k = 9
	\filldraw[draw=white, fill=blue!18] (9*\unit, 1*\unit) rectangle (10*\unit, 3*\unit);
	\draw[draw = white, pattern=north west lines, pattern color=blue!70] (9*\unit, 0*\unit) rectangle (10*\unit, 4.6*\unit);
	% k = 10
	\filldraw[draw=white, fill=blue!18] (10*\unit, 0*\unit) rectangle (11*\unit, 3.97*\unit);
	% k = 11
	\filldraw[draw=white, fill=blue!18] (11*\unit, 0*\unit) rectangle (12*\unit, 2.79*\unit);
	% k = 12
	\filldraw[draw=white, fill=blue!18] (12*\unit, 0*\unit) rectangle (13*\unit, 1*\unit);
	% k = 13
	\filldraw[draw=white, fill=blue!18] (13*\unit, 0*\unit) rectangle (14*\unit, 1*\unit);
	% k = 14
	\filldraw[draw=white, fill=blue!18] (14*\unit, 0*\unit) rectangle (15*\unit, 1*\unit);
	% k = 15
	\filldraw[draw=white, fill=blue!18] (15*\unit, 0*\unit) rectangle (16*\unit, 1*\unit);

	\draw[step=.5cm,gray,very thin, dashed] (0,0) grid (8,2.5);
	\draw[->] (-0.2,0) -- (8,0);
	\draw[->] (0,-0.2) -- (0,2.7);

	\foreach \x in {0,1,2,...,15}
	\draw (\x*0.5+0.25, - 0.2) node {\tiny \x};
	\draw (8.1, -0.2) node {\tiny $k$};
	\draw (-0.2, 2.65) node {\tiny $x$};
	\foreach \y in {1,2,...,5}
	\draw (-0.2, \y*0.5) node {\tiny \y};

	% Line 1
	\draw[thick] (0*\unit, 3*\unit) -- (1*\unit, 3*\unit);
	\draw[thick] (1*\unit, 3.28*\unit) -- (2*\unit, 3.28*\unit);
	\draw[thick] (2*\unit, 3.6*\unit) -- (3*\unit, 3.6*\unit);
	\draw[thick] (3*\unit, 4.1*\unit) -- (4*\unit, 4.1*\unit);
	\draw[thick] (4*\unit, 3.1*\unit) -- (5*\unit, 3.1*\unit);
	\draw[thick] (5*\unit, 3.4*\unit) -- (6*\unit, 3.4*\unit);
	\draw[thick] (6*\unit, 2.7*\unit) -- (7*\unit, 2.7*\unit);
	\draw[thick] (7*\unit, 2.89*\unit) -- (8*\unit, 2.89*\unit);
	\draw[thick] (8*\unit, 3.13*\unit) -- (9*\unit, 3.13*\unit);
	\draw[thick] (9*\unit, 3.46*\unit) -- (10*\unit, 3.46*\unit);
	\draw[thick] (10*\unit, 3.9*\unit) -- (11*\unit, 3.9*\unit);
	\draw[thick] (11*\unit, 3.2*\unit) -- (12*\unit, 3.2*\unit);

	\draw[thick] (1*\unit,3*\unit) -- (1*\unit, 3.28*\unit);
	\draw[thick] (2*\unit,3.28*\unit) -- (2*\unit, 3.6*\unit);
	\draw[thick] (3*\unit,3.6*\unit) -- (3*\unit, 4.1*\unit);
	\draw[thick] (4*\unit,4.1*\unit) -- (4*\unit, 3.1*\unit);
	\draw[thick] (5*\unit,3.1*\unit) -- (5*\unit, 3.4*\unit);
	\draw[thick] (6*\unit,3.4*\unit) -- (6*\unit, 2.7*\unit);
	\draw[thick] (7*\unit,2.7*\unit) -- (7*\unit, 2.89*\unit);
	\draw[thick] (8*\unit,2.89*\unit) -- (8*\unit, 3.13*\unit);
	\draw[thick] (9*\unit,3.13*\unit) -- (9*\unit, 3.46*\unit);
	\draw[thick] (10*\unit,3.46*\unit) -- (10*\unit, 3.9*\unit);
	\draw[thick] (11*\unit,3.9*\unit) -- (11*\unit, 3.2*\unit);


	% legend
	\filldraw[draw=black, fill=white] (6.65, 1.75) rectangle (7.8, 2.45);
	\filldraw[draw=white, fill=blue!18] (6.75, 2.15) rectangle (7.2, 2.4);
	\filldraw[draw=white, pattern=north west lines, pattern color=blue!70] (6.75, 1.8) rectangle (7.2, 2.05);
	\draw (7.5, 2.275) node {\tiny $\mathbb{X}_k$};
	\draw (7.5, 1.925) node {\tiny $\hat{\mathbb{X}}_k$};

	\draw[red, dash dot] (11.5*\unit, 3.2*\unit) ellipse [x radius=0.4cm, y radius=0.2cm];
	
\end{tikzpicture}

==> figure_case2.tex <==
% !TEX root = ../main.tex

\def\unit{0.6}


\begin{tikzpicture}
	% map
	\filldraw[draw=black, fill=white] (0, 0) rectangle (10*\unit, 6*\unit);
	\foreach \x in {0,2,4,6,8,10}
	{
	\draw (\x*\unit, -0.2) node {\tiny \x};
	\draw (\x*\unit,-0.08) -- (\x*\unit, 0);
	}
	\foreach \y in {0,2,4,6}
	{
	\draw (-0.2, \y*\unit) node {\tiny \y};
	\draw (-0.08, \y*\unit) -- (0, \y*\unit);
	}

	% feasible set
	\filldraw[draw=white, fill=blue!15] (6.1*\unit, 0.2*\unit) rectangle (9.9*\unit, 3.8*\unit);
	\draw (8*\unit, 3.5*\unit) node {$\mathbb{X}_7$};

	% A1
	\filldraw[draw=white, fill=blue!30] (1*\unit, 2*\unit) rectangle (3*\unit, 4*\unit);
	\draw (1.5*\unit, 3.5*\unit) node {$A_1$};
	% A2
	\filldraw[draw=white, fill=blue!30] (4*\unit, 4*\unit) rectangle (6*\unit, 6*\unit);
	\draw (4.5*\unit, 5.5*\unit) node {$A_2$};
	% A3
	\filldraw[draw=white, fill=blue!30] (7*\unit, 1*\unit) rectangle (9*\unit, 3*\unit);
	\draw (7.5*\unit, 2.5*\unit) node {$A_3$};

	% trace
	\def\A{$A$}
	\coordinate (0) at (1.2*\unit, 1*\unit);
	\coordinate (1) at (2*\unit, 1.8*\unit);
	\coordinate (2) at (1.9*\unit, 2.7*\unit);
	\coordinate (3) at (2.8*\unit, 3.5*\unit);
	\coordinate (4) at (3.7*\unit, 4.3*\unit);
	\coordinate (5) at (4.6*\unit, 4*\unit);
	\coordinate (6) at (5.5*\unit, 4.7*\unit);
	\coordinate (7) at (6.4*\unit, 4*\unit);
	\draw (0) -- (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7);
	\foreach \point in {0,1,2,3,4,5,6,7}
	\fill [black,opacity=.7] (\point) circle (2pt);

	% red circle
	\draw[red, dash dot] (6.4*\unit, 4*\unit) circle (0.4*\unit);
	\draw (7.2*\unit, 4*\unit) node {\small{$x_7$}};

\end{tikzpicture}

==> figure_timeblock.tex <==
% !TEX root = ../main.tex
\usetikzlibrary{intersections}
\usetikzlibrary{patterns}
\usetikzlibrary{quotes,angles}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}
	% The first part  (a)
	% line
	\foreach \x in {0,1,2,...,15,16}
	\draw (\x*0.5, 2.5-0.03) -- (\x*0.5, 2.5+0.03);
	\foreach \x in {0,1,2,...,15}
	\draw (\x*0.5+0.25, 2.5 - 0.2) node {\tiny \x};
	\draw[very thick] (0,2.5) -- (8,2.5);
	\draw[thick] (0, 2.5-0.1) -- (0, 2.5+0.1);
	\draw[thick] (8, 2.5-0.1) -- (8, 2.5+0.1);
	% until [1,3]
	\draw[thick] (0.5, 2.5-0.1) -- (0.5, 2.5+0.1);
	\draw[thick] (2, 2.5-0.1) -- (2, 2.5+0.1);
	\draw[decorate,decoration={brace,amplitude=5pt}] (0.5, 2.5+0.15) -- (2, 2.5+0.15);
	\draw (1.25, 2.5+0.45) node {\scriptsize $\mathbf{U}$};
	% eventually  [6,9]
	\draw[thick] (3, 2.5-0.1) -- (3, 2.5+0.1);
	\draw[thick] (5, 2.5-0.1) -- (5, 2.5+0.1);
	\draw[decorate,decoration={brace,amplitude=5pt}] (3, 2.5+0.15) -- (5, 2.5+0.15);
	\draw (4, 2.5+0.45) node {\scriptsize $\mathbf{F}$};
	% always  [12,15]
	\draw[thick] (6, 2.5-0.1) -- (6, 2.5+0.1);
	\draw[thick] (8, 2.5-0.1) -- (8, 2.5+0.1);
	\draw[decorate,decoration={brace,amplitude=5pt}] (6, 2.5+0.15) -- (8, 2.5+0.15);
	\draw (7, 2.5+0.45) node {\scriptsize $\mathbf{G}$};
	% (a)
	\draw (4,1.9) node {(a)};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%
    % The second part  (b)
    % line
	\foreach \x in {0,1,2,...,15,16}
	\draw (\x*0.5, 1-0.03) -- (\x*0.5, 1+0.03);
	\foreach \x in {0,1,2,...,15}
	\draw (\x*0.5+0.25, 1 - 0.2) node {\tiny \x};
	\draw[very thick] (0,1) -- (8,1);
	\draw[thick] (0, 1-0.1) -- (0, 1+0.1);
	\draw[thick] (8, 1-0.1) -- (8, 1+0.1);
    % until [1,3]
	\draw[thick] (0.5, 1-0.1) -- (0.5, 1+0.1);
	\draw[thick] (2, 1-0.1) -- (2, 1+0.1);
	\draw[decorate,decoration={brace,amplitude=5pt}] (0.5, 1+0.15) -- (2, 1+0.15);
	\draw (1.25, 1+0.45) node {\scriptsize $\mathbf{U}'$};
	% until always 0
	\draw[decorate,decoration={brace,amplitude=5pt}] (0, 1+0.15) -- (0.5, 1+0.15);
	\draw (0.25, 1+0.45) node {\scriptsize $\mathbf{G}$};
	% eventually  [6,9]
	\draw[thick] (3, 1-0.1) -- (3, 1+0.1);
	\draw[thick] (5, 1-0.1) -- (5, 1+0.1);
	\draw[decorate,decoration={brace,amplitude=5pt}] (3, 1+0.15) -- (5, 1+0.15);
	\draw (4, 1+0.45) node {\scriptsize $\mathbf{F}$};
	% always  [12,15]
	\draw[thick] (6, 1-0.1) -- (6, 1+0.1);
	\draw[thick] (8, 1-0.1) -- (8, 1+0.1);
	\draw[decorate,decoration={brace,amplitude=5pt}] (6, 1+0.15) -- (8, 1+0.15);
	\draw (7, 1+0.45) node {\scriptsize $\mathbf{G}$};
	% none [4,5] [10,11]
	\draw[decorate,decoration={brace,amplitude=5pt}] (2, 1+0.15) -- (3, 1+0.15);
	\draw (2.5, 1+0.45) node {\scriptsize $\mathbf{G}$};
	\draw[decorate,decoration={brace,amplitude=5pt}] (5, 1+0.15) -- (6, 1+0.15);
	\draw (5.5, 1+0.45) node {\scriptsize $\mathbf{G}$};
	% (b)
	\draw (4,0.4) node {(b)};
\end{tikzpicture}


